Demystifying SGD with Doubly Stochastic Gradients

Optimization objectives in the form of a sum of intractable expectations are rising in importance (e.g., diffusion models, variational autoencoders, and many more), a setting also known as "finite sum with infinite data." For these problems, a popular strategy is to employ SGD with doubly stochastic gradients (doubly SGD): the expectations are estimated using the gradient estimator of each component, while the sum is estimated by subsampling over these estimators. Despite its popularity, little is known about the convergence properties of doubly SGD, except under strong assumptions such as bounded variance. In this work, we establish the convergence of doubly SGD with independent minibatching and random reshuffling under general conditions, which encompasses dependent component gradient estimators. In particular, for dependent estimators, our analysis allows fined-grained analysis of the effect correlations. As a result, under a per-iteration computational budget of $b \times m$, where $b$ is the minibatch size and $m$ is the number of Monte Carlo samples, our analysis suggests where one should invest most of the budget in general. Furthermore, we prove that random reshuffling (RR) improves the complexity dependence on the subsampling noise.

==> figures/tikz_isoquad_variance_high_hetero.tex <==

\begin{tikzpicture}
\begin{axis}[
    tuftelike,
    width=0.26\textwidth,
    xmode=log,
    log basis x={2},
    %xlabel style={yshift=-0.8ex},
    ymax   = 30.0,
    ymin   = 0.0,
    xlabel = \(b\),
    xmin={1},
    xmax={1024},
    xtick={1,4,16,64,256,1024},
    scaled x ticks=false,
    axis line style = thick,
    axis x line shift=2ex,
    axis y line shift=2ex,
    every tick/.style={black,thick},
    tick label style={font=\small},  
]

	\addplot[color=cherry6, very thick] coordinates {
(1,30.147272115325254)
(2,15.060473484965039)
(4,7.518030123244589)
(8,3.7487203493036843)
(16,1.867889276171868)
(32,0.9351213672832336)
(64,0.48403266819346363)
(128,0.2890788293576732)
(256,0.25278293135796714)
(512,0.3569970251944924)
(1024,0.6538281577855116)
    };
    
	\addplot[color=cherry4, very thick] coordinates {
(1,30.16034740341079)
(2,15.07800988919565)
(4,7.544488759765353)
(8,3.7930234504047533)
(16,1.9478813064335474)
(32,1.0864912558661337)
(64,0.7781582734188051)
(128,0.8687158678678972)
    };
    
	\addplot[color=cherry2, very thick] coordinates {
(1,30.264949708095067)
(2,15.21830112304054)
(4,7.756157851931464)
(8,4.147448259213306)
(16,2.5878175485269823)
    };
\end{axis}
\end{tikzpicture}

==> figures/tikz_isoquad_variance_low_hetero.tex <==


\begin{tikzpicture}
\begin{axis}[
    tuftelike,
    width=0.26\textwidth,
    xmode=log,
    log basis x={2},
    %xlabel style={yshift=-0.8ex},
    ymax   = 2.0,
    ymin   = 0.0,
    xlabel = \(b\),
    ylabel = gradient variance,
    xmin={1},
    xmax={1024},
    xtick={1,4,16,64,256,1024},
    scaled x ticks=false,
    axis line style = thick,
    axis x line shift=2ex,
    axis y line shift=2ex,
    every tick/.style={black,thick},
    tick label style={font=\small},  
    %
    legend style={
        draw=none,
        anchor=north east,
        at={(1.05,1.05)},
    },
    legend cell align=left,
]

	\addplot[color=cherry6, very thick] coordinates {
(1,1.8859556618621411)
(2,0.9436282183769147)
(4,0.47342045009396055)
(8,0.24022847287180202)
(16,0.12745629809935952)
(32,0.07871783839041192)
(64,0.06964386389048541)
(128,0.09569738734961672)
(256,0.1699051704973715)
(512,0.32937110490762717)
(1024,0.6538281577855116)
    };
    \addlegendentry{\footnotesize\(mb=1024\)}
    
	\addplot[color=cherry4, very thick] coordinates {
(1,1.899030949947676)
(2,0.9611646226075259)
(4,0.4998790866147244)
(8,0.28453157397287104)
(16,0.20744832836103888)
(32,0.23008772697331195)
(64,0.3637694691158268)
(128,0.6753344258598407)
    };
    \addlegendentry{\footnotesize\(mb=128\)}
    
	\addplot[color=cherry2, very thick] coordinates {
(1,2.0036332546319557)
(2,1.1014558564524162)
(4,0.7115481787808353)
(8,0.6389563827814232)
(16,0.8473845704544738)
    };
    \addlegendentry{\footnotesize\(mb=16\)}
\end{axis}
\end{tikzpicture}


==> figures/tikz_isoquad_variance_mid_hetero.tex <==

\begin{tikzpicture}
\begin{axis}[
    tuftelike,
    width=0.26\textwidth,
    xmode=log,
    log basis x={2},
    %xlabel style={yshift=-0.8ex},
    ymax   = 6.0,
    ymin   = 0.0,
    xlabel = \(b\),
    xmin={1},
    xmax={1024},
    xtick={1,4,16,64,256,1024},
    scaled x ticks=false,
    axis line style = thick,
    axis x line shift=2ex,
    axis y line shift=2ex,
    every tick/.style={black,thick},
    tick label style={font=\small},  
]

	\addplot[color=cherry6, very thick] coordinates {
(1,7.538218952554764)
(2,3.7669972716945392)
(4,1.8823423847240863)
(8,0.9419268481581784)
(16,0.4755428937138612)
(32,0.24999854416897627)
(64,0.15252162475108105)
(128,0.13437367575122802)
(256,0.18648072266949062)
(512,0.3348962889650002)
(1024,0.6538281577855116)
    };
    % \addlegendentry{\(mb=1024\)}

	\addplot[color=cherry4, very thick] coordinates {
(1,7.551294240640298)
(2,3.7845336759251507)
(4,1.9088010212448503)
(8,0.9862299492592475)
(16,0.5555349239755406)
(32,0.4013684327518763)
(64,0.4466472299764224)
(128,0.714010714261452)
    };
    % \addlegendentry{\(mb=64\)}
    
	\addplot[color=cherry2, very thick] coordinates {
(1,7.655896545324579)
(2,3.9248249097700407)
(4,2.120470113410961)
(8,1.3406547580677997)
(16,1.1954711660689754)
    };
\end{axis}
\end{tikzpicture}
